Teaming up MET plus jet with Drell-Yan in the SMEFT

The Standard Model Effective Field Theory (SMEFT) is a widely utilized framework for exploring new physics effects in a model-independent manner. In previous studies, Drell-Yan collider data has emerged as a promising signature due to its energy enhancement relative to Standard Model predictions. We present recent works, extending this approach by also considering the "missing energy + jet" signature, which can constrain related dineutrino couplings and similarly benefits from energy enhancement. The combination of these observables allows for constraining a broader selection of operators and helps resolve flat directions in a global analysis. Overall, the bounds probe the multi-TeV range, with the strongest reaching up to $10\; \text{TeV}$ for four-fermion interactions and $7 \;\text{TeV}$ for gluonic dipole interactions. Furthermore, we find that low energy flavor observables improve limits by up to a factor of three for dipole operators. We also estimate sensitivities to new physics at future hadron colliders including the $\sqrt{s} = 27 \;\text{TeV}$ HE-LHC and the $\sqrt{s} = 100 \; \text{TeV}$ FCC-hh.

==> feynman/operators.tex <==
\xdefinecolor{dRed}{RGB}{153, 0, 0}
\xdefinecolor{dOrange}{RGB}{251, 133, 0}
\xdefinecolor{dBlue}{RGB}{33, 158, 188}
\xdefinecolor{dOrangeDarker}{RGB}{201, 106, 0}
\xdefinecolor{dBlueDarker}{RGB}{25, 119, 141}
\xdefinecolor{dGrey}{RGB}{100, 100, 100}
\xdefinecolor{dBlack}{RGB}{0, 0, 0}

\begin{tikzpicture}
    % Define the circles
    \draw[color=dBlue, fill=dBlue, fill opacity=0.3, line width=0.3mm] (0,0) circle (2.5cm);
    \draw[color=dOrange, fill=dOrange, fill opacity=0.3, line width=0.3mm] (1.8,0) circle (2.0cm);

    \node[text=dBlueDarker, scale=1.2] at (-0.35,1.7) {CLDY};
    \node[text=dOrangeDarker] at (2.9,1.0) {MET};
    \node[text=dOrangeDarker] at (3,0.57) {+j};

    \node[text=] at (3.05,-0.2) {$O_{dG}$};
    \node[text=dBlack] at (2.95,-0.9) {$O_{uG}$};

    \node[text=dBlack] at (0.8,1.0) {$O_{lq}^{(1)}$};
    \node[text=dBlack] at (1.6,1.0) {$O_{lq}^{(3)}$};
    \node[text=dBlack] at (0.8,0.3) {$O_{uW}$};
    \node[text=dBlack] at (1.7,0.3) {$O_{dW}$};
    \node[text=dBlack] at (0.8,-0.4) {$O_{uB}$};
    \node[text=dBlack] at (1.6,-0.4) {$O_{dB}$};
    \node[text=dBlack] at (0.8,-1.1) {$O_{lu}$};
    \node[text=dBlack] at (1.6,-1.1) {$O_{ld}$};

    \node[text=dBlack] at (-1.6,0.7) {$O_{eu}$};
    \node[text=dBlack] at (-0.8,0.7) {$O_{ed}$};
    % \node[text=dBlack] at (-1.6,0.1) {$O_{u\gamma}$};
    % \node[text=dBlack] at (-0.8,0.1) {$O_{d\gamma}$};
    \node[text=dBlack] at (-1.6,0.0) {$O_{qe}$};
    \node[text=dBlack] at (-0.8,0.0) {$O_{ledq}$};

    \node[text=dBlack] at (-1.6,-0.7) {$O_{lequ}^{(1)}$};
    \node[text=dBlack] at (-0.6,-0.7) {$O_{lequ}^{(3)}$};
    % \node[text=dBlack] at (-0.8,-1.3) 
    % \node[text=dBlack] at (-0.2,-1.9) 
    
    



    
\end{tikzpicture}
